One loop corrections to the Neutralino sector and Radiative Electroweak Breaking in the MSSM

We compute one loop radiative corrections to the physical neutralino masses in the MSSM considering the dominant top-stop contributions. We present a numerical renormalization group analysis of the feasibility of the radiative gauge symmetry breaking parametrized by the standard soft supersymmetry breaking terms. Although the above computed effects can be in principle large for extreme values of the Yukawa couplings, they do not in general exceed a few per cent for most of the parameter space. Therefore tree level constraints imposed on the gluino mass $m_{\tilde{g}}$ and on the superpotential parameter $\mu$ by LEP1 and CDF experiments, are not upset by the heavy top-stop sector.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%THE FIGURE, IN PS (N O T   E P S ) STARTS HERE
%PRINT IT AS A SEPARATE FILE
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%!PS-Adobe-2.0 MGXPS_2.4
%%Creator: C:\DESIGNER\NEUTRALI.PS
%%Title:
%%CreationDate: Dec 3rd Fri 11:03:05 PM
%%BoundingBox: (atend)
%%DocumentFonts: (atend)
%%DocumentProcSets:MGXPS_2.4 0 0
%%DocumentSuppliedProcSets:MGXPS_2.4 0 0
%%Pages:(atend)
%%EndComments
% (C) 1988-1990 Micrografx,Inc. All Rights Reserved.
statusdict begin /waittimeout 0 def end
/MGXPS_2.4 200 dict def MGXPS_2.4 begin
/bd{bind def}bind def/xd{exch def}bd/ld{load def}bd
/M/moveto ld/m/rmoveto ld/L/lineto ld/l/rlineto ld/w/setlinewidth ld
/n/newpath ld/P/closepath ld/d/setdash ld/tr/translate ld/gs/gsave ld
/gr/grestore ld/lc/setlinecap ld/lj/setlinejoin ld/ml/setmiterlimit ld
/F/fill ld/bz/curveto ld/_m matrix def/_cm matrix def
/_sp 0 def currentscreen/_P xd/_A xd/_F xd
/C{/_ft xd/_r xd/_y xd/_x xd/_a 0 def 0 ne{/_a 90 def -90 rotate
_x u neg 0 tr}if 0 _y u tr 72 _r div dup neg scale/#copies xd tr}bd
/e{_ft 0 ne{_ft setflat}if 1 lj 1 lc 1 w 0 5{dup}repeat sc fc}bd
/S{_r _g _b setrgbcolor stroke}bd
/SX{_r _g _b setrgbcolor _cm currentmatrix pop _m setmatrix stroke _cm
setmatrix}bd
/c{3{255 div 3 1 roll}repeat}bd
/sc{c/_b xd/_g xd/_r xd}bd
/sbc{c/_bb xd/_bg xd/_br xd}bd
/fc{c/_B xd/_G xd/_R xd}bd
/tc{c setrgbcolor}bd
/f{0 eq{eofill}{fill}ifelse}bd
/D{{l}repeat}bd
/u{_r div 72 mul}bd
/PT{dup statusdict exch known{cvx exec}{pop}ifelse}bd
/TT{dup statusdict exch known{cvx exec}{pop pop}ifelse}bd
/SM{_m currentmatrix}bd
/RM/setmatrix ld
/TM/concat ld
statusdict begin /manualfeed false def letter end
75 33 1 0 2550 3300 300 0 C n e
/cl{gs n/_cy xd/_cx xd M _cx 0 l 0 _cy l _cx neg 0 l P clip n}bd
/clx{gs _cm currentmatrix pop _m setmatrix n/_cy xd/_cx xd M _cx 0 l 0 _cy l
_cx neg 0 l
P clip _cm setmatrix n}bd
0 0 2552 3302 cl
5 w
10433 1000 div ml
13 384 M
/_am matrix def
/a{_am currentmatrix pop/_t1 xd/_t2 xd/_t3 exch 10 div def/_t4 exch 10 div def
tr _t2 _t1 neg scale/_t xd _t 1 eq{0 0 M}if 0 0 1 _t4 _t3 arc
_t 0 ne{P}if _am setmatrix}bd
/an{_am currentmatrix pop/_t1 xd/_t2 xd/_t3 exch 10 div def/_t4 exch 10 div def
tr _t2 _t1 neg scale/_t xd _t 1 eq{0 0 M}if 0 0 1 _t4 _t3 arcn
_t 0 ne{P}if _am setmatrix}bd
0 41 384 1820 3580 29 28 a
S
SM
[-0.5911 0 0 -0.5911 129 420]TM
0 48 57 1810 3590 48 57 a
SX
RM
0 158 384 1820 3580 29 28 a
S
SM
[-0.5911 0 0 -0.5911 247 426]TM
0 49 57 1810 3590 49 57 a
SX
RM
0 276 384 1820 3580 29 28 a
S
SM
[-0.5911 0 0 -0.5911 364 420]TM
0 48 57 1810 3590 48 57 a
SX
RM
0 393 384 1820 3580 29 28 a
S
SM
[-0.5911 0 0 -0.5911 481 426]TM
0 49 57 1810 3590 49 57 a
SX
RM
SM
[-0.5911 0 0 -0.5911 958 615]TM
[4 13 ]0 d
0 419 399 1801 2701 419 399 a
SX
RM
SM
[-0.5911 0 0 -0.5911 934 615]TM
0 379 399 3599 2701 379 399 an
SX
RM
[]0 d
0 721 390 1800 2700 236 236 a
S
0 721 390 0 2700 236 236 an
S
0 990 391 1820 3580 29 28 a
S
SM
[-0.5911 0 0 -0.5911 1078 426]TM
0 48 57 1810 3590 48 57 a
SX
RM
0 1107 391 1820 3580 29 28 a
S
SM
[-0.5911 0 0 -0.5911 1195 432]TM
0 49 57 1810 3590 49 57 a
SX
RM
0 1224 391 1820 3580 29 28 a
S
SM
[-0.5911 0 0 -0.5911 1312 426]TM
0 48 57 1810 3590 48 57 a
SX
RM
0 1341 391 1820 3581 28 28 a
S
1 w
14 279 M 0 31 1 D
S
16 310 M -9 0 0 -31 2 D
S
16 286 M 0 24 3 5 7 2 5 0 7 -2 5 -5 6 D
S
33 279 M 0 24 2 5 5 2 3 D
S
7 310 M 16 0 1 D
S
33 310 M 17 0 1 D
S
13 279 M 0 31 1 D
S
15 310 M -9 0 0 -31 2 D
S
15 286 M 0 24 2 5 8 2 5 0 7 -2 5 -5 6 D
S
32 279 M 0 24 3 5 5 2 3 D
S
6 310 M 16 0 1 D
S
32 310 M 17 0 1 D
S
66 292 M 7 -3 4 0 7 3 6 4 2 6 0 5 -2 6 -6 5 -7 2 -7 0 -4 -2 -3 -3 -2 -4 0 -4 29
0 15 D
S
90 307 M 5 -4 1 D
S
93 292 M -3 -5 0 -6 2 D
S
79 279 M 5 3 5 4 3 6 0 5 -3 6 -5 5 -5 2 7 D
S
66 292 M 7 -3 5 0 7 3 5 4 3 6 0 5 -3 6 -5 5 -7 2 -7 0 -5 -2 -2 -3 -3 -4 0 -4 29
0 15 D
S
90 307 M 5 -4 1 D
S
92 292 M -2 -5 0 -6 2 D
S
78 279 M 5 3 5 4 2 6 0 5 -2 6 -5 5 -5 2 7 D
S
116 279 M 5 -4 7 -3 5 0 7 3 3 4 0 24 6 D
S
126 310 M -10 0 0 -24 -2 -4 -5 -3 4 D
S
143 279 M 10 0 0 31 2 D
S
145 310 M -10 0 0 -31 2 D
S
116 279 M 5 -4 7 -3 5 0 7 3 2 4 0 24 6 D
S
125 310 M -9 0 0 -24 -3 -4 -4 -3 4 D
S
142 279 M 10 0 0 31 2 D
S
145 310 M -10 0 0 -31 2 D
S
171 264 M 2 -4 5 -3 4 0 6 3 2 6 0 37 6 D
S
173 264 M 3 3 3 6 0 37 3 D
S
164 279 M 19 0 1 D
S
170 264 M 3 -4 4 -3 5 0 5 3 3 6 0 37 6 D
S
173 264 M 3 3 2 6 0 37 3 D
S
163 279 M 20 0 1 D
S
208 279 M 0 31 1 D
S
210 279 M 0 31 1 D
S
210 292 M 2 -3 -2 -2 -2 2 0 3 2 2 8 0 4 -2 5 -5 3 -6 9 D
S
201 279 M 9 0 1 D
S
201 310 M 17 0 1 D
S
207 279 M 0 31 1 D
S
210 279 M 0 31 1 D
S
210 292 M 2 -3 -2 -2 -3 2 0 3 3 2 7 0 5 -2 5 -5 2 -6 9 D
S
200 279 M 10 0 1 D
S
200 310 M 17 0 1 D
S
250 284 M 2 3 3 4 0 15 2 4 2 3 5 2 10 0 5 -2 2 -3 0 -2 -2 0 0 2 12 D
S
272 284 M 2 0 5 3 2 4 0 19 4 D
S
272 288 M 5 -4 5 -3 7 0 7 3 3 4 0 4 -3 5 -7 2 -15 2 -2 2 10 D
S
255 292 M 5 3 2 4 0 4 -2 5 -5 2 5 D
S
249 284 M 2 3 2 4 0 15 3 4 2 3 5 2 10 0 5 -2 2 -3 0 -2 -2 0 0 2 12 D
S
271 284 M 3 0 4 3 3 4 0 19 4 D
S
271 288 M 4 -4 6 -3 7 0 7 3 2 4 0 4 -2 5 -7 2 -15 2 -2 2 10 D
S
254 292 M 5 3 2 4 0 4 -2 5 -5 2 5 D
S
299 264 M 0 46 1 D
S
301 264 M 0 46 1 D
S
292 264 M 9 0 1 D
S
292 310 M 17 0 1 D
S
299 264 M 0 46 1 D
S
301 264 M 0 46 1 D
S
291 264 M 10 0 1 D
S
291 310 M 18 0 1 D
S
325 279 M 0 31 1 D
S
327 310 M -9 0 0 -31 2 D
S
318 310 M 17 0 1 D
S
325 264 M -2 -2 2 -2 2 2 -2 2 4 D
S
325 279 M 0 31 1 D
S
327 310 M -10 0 0 -31 2 D
S
317 310 M 18 0 1 D
S
325 264 M -2 -2 2 -2 3 2 -3 2 4 D
S
352 279 M 0 31 1 D
S
355 310 M -10 0 0 -31 2 D
S
355 286 M 0 24 2 5 8 2 4 0 8 -2 4 -5 6 D
S
371 279 M 0 24 2 5 6 2 3 D
S
345 310 M 17 0 1 D
S
371 310 M 17 0 1 D
S
352 279 M 0 31 1 D
S
354 310 M -9 0 0 -31 2 D
S
354 286 M 0 24 3 5 7 2 5 0 7 -2 5 -5 6 D
S
371 279 M 0 24 2 5 5 2 3 D
S
345 310 M 16 0 1 D
S
371 310 M 17 0 1 D
S
417 310 M 5 0 7 3 5 4 2 6 0 5 -2 6 -5 5 -7 2 5 -2 5 -5 2 -6 0 -5 -2 -6 -5 -4 -5
-3 15 D
S
422 310 M -5 0 -7 -2 -5 -5 -2 -6 0 -5 2 -6 5 -4 7 -3 8 D
S
422 310 M -5 -2 -5 -5 -2 -6 0 -5 2 -6 5 -4 5 -3 7 D
S
417 310 M 4 0 8 3 5 4 2 6 0 5 -2 6 -5 5 -8 2 6 -2 4 -5 3 -6 0 -5 -3 -6 -4 -4 -6
-3 15 D
S
421 310 M -4 0 -8 -2 -4 -5 -3 -6 0 -5 3 -6 4 -4 8 -3 8 D
S
421 310 M -5 -2 -5 -5 -2 -6 0 -5 2 -6 5 -4 5 -3 7 D
S
983 291 M 0 31 1 D
S
985 322 M -9 0 0 -31 2 D
S
985 297 M 0 25 2 4 8 2 5 0 7 -2 5 -4 6 D
S
1002 291 M 0 25 3 4 5 2 3 D
S
976 322 M 17 0 1 D
S
1002 322 M 17 0 1 D
S
982 291 M 0 31 1 D
S
985 322 M -10 0 0 -31 2 D
S
985 297 M 0 25 2 4 8 2 4 0 7 -2 5 -4 6 D
S
1001 291 M 0 25 2 4 6 2 3 D
S
975 322 M 17 0 1 D
S
1001 322 M 18 0 1 D
S
1036 304 M 7 -3 5 0 7 3 5 4 3 6 0 5 -3 7 -5 4 -7 2 -7 0 -5 -2 -2 -3 -3 -4 0 -4
29 0 15 D
S
1060 319 M 5 -4 1 D
S
1062 304 M -2 -4 0 -7 2 D
S
1048 291 M 5 3 5 4 2 6 0 5 -2 7 -5 4 -5 2 7 D
S
1035 304 M 7 -3 5 0 7 3 5 4 2 6 0 5 -2 7 -5 4 -7 2 -8 0 -4 -2 -3 -3 -2 -4 0 -4
29 0 15 D
S
1059 319 M 5 -4 1 D
S
1062 304 M -3 -4 0 -7 2 D
S
1047 291 M 4 3 6 4 2 6 0 5 -2 7 -6 4 -4 2 7 D
S
1086 291 M 6 -4 7 -3 5 0 7 3 2 4 0 24 6 D
S
1095 322 M -9 0 0 -24 -3 -4 -4 -3 4 D
S
1113 291 M 9 0 0 31 2 D
S
1115 322 M -10 0 0 -31 2 D
S
1085 291 M 5 -4 7 -3 5 0 7 3 3 4 0 24 6 D
S
1095 322 M -10 0 0 -24 -2 -4 -5 -3 4 D
S
1112 291 M 9 0 0 31 2 D
S
1114 322 M -10 0 0 -31 2 D
S
1140 275 M 3 -4 4 -3 5 0 5 3 3 6 0 38 6 D
S
1143 275 M 3 3 2 6 0 38 3 D
S
1133 291 M 20 0 1 D
S
1140 275 M 2 -4 5 -3 5 0 5 3 2 6 0 38 6 D
S
1142 275 M 3 3 2 6 0 38 3 D
S
1133 291 M 19 0 1 D
S
1178 291 M 0 31 1 D
S
1180 291 M 0 31 1 D
S
1180 304 M 2 -3 -2 -1 -3 1 0 3 3 2 7 0 5 -2 5 -4 2 -7 9 D
S
1170 291 M 10 0 1 D
S
1170 322 M 17 0 1 D
S
1177 291 M 0 31 1 D
S
1179 291 M 0 31 1 D
S
1179 304 M 3 -3 -3 -1 -2 1 0 3 2 2 8 0 5 -2 4 -4 3 -7 9 D
S
1170 291 M 9 0 1 D
S
1170 322 M 16 0 1 D
S
1220 296 M 2 3 2 4 0 15 3 4 2 3 5 2 10 0 4 -2 3 -3 0 -1 -3 0 0 1 12 D
S
1241 296 M 3 0 4 3 3 4 0 19 4 D
S
1241 300 M 4 -4 6 -3 7 0 7 3 2 4 0 4 -2 5 -7 2 -15 2 -2 2 10 D
S
1224 304 M 4 3 3 4 0 4 -3 5 -4 2 5 D
S
1219 296 M 2 3 3 4 0 15 2 4 3 3 4 2 10 0 5 -2 2 -3 0 -1 -2 0 0 1 12 D
S
1241 296 M 2 0 5 3 2 4 0 19 4 D
S
1241 300 M 5 -4 5 -3 7 0 7 3 3 4 0 4 -3 5 -7 2 -14 2 -3 2 10 D
S
1224 304 M 5 3 2 4 0 4 -2 5 -5 2 5 D
S
1269 275 M 0 47 1 D
S
1271 275 M 0 47 1 D
S
1261 275 M 10 0 1 D
S
1261 322 M 18 0 1 D
S
1268 275 M 0 47 1 D
S
1270 275 M 0 47 1 D
S
1261 275 M 9 0 1 D
S
1261 322 M 17 0 1 D
S
1295 291 M 0 31 1 D
S
1297 322 M -10 0 0 -31 2 D
S
1287 322 M 18 0 1 D
S
1295 275 M -2 -3 2 -2 3 2 -3 3 4 D
S
1294 291 M 0 31 1 D
S
1296 322 M -9 0 0 -31 2 D
S
1287 322 M 17 0 1 D
S
1294 275 M -2 -3 2 -2 2 2 -2 3 4 D
S
1322 291 M 0 31 1 D
S
1324 322 M -9 0 0 -31 2 D
S
1324 297 M 0 25 3 4 7 2 5 0 7 -2 5 -4 6 D
S
1341 291 M 0 25 2 4 5 2 3 D
S
1315 322 M 16 0 1 D
S
1341 322 M 17 0 1 D
S
1321 291 M 0 31 1 D
S
1324 322 M -10 0 0 -31 2 D
S
1324 297 M 0 25 2 4 8 2 5 0 7 -2 4 -4 6 D
S
1340 291 M 0 25 3 4 5 2 3 D
S
1314 322 M 17 0 1 D
S
1340 322 M 17 0 1 D
S
1387 322 M 5 0 8 3 5 4 2 6 0 5 -2 7 -5 4 -8 2 6 -2 4 -4 3 -7 0 -5 -3 -6 -4 -4
-6 -3 15 D
S
1392 322 M -5 0 -7 -2 -4 -4 -3 -7 0 -5 3 -6 4 -4 7 -3 8 D
S
1392 322 M -4 -2 -5 -4 -2 -7 0 -5 2 -6 5 -4 4 -3 7 D
S
1386 322 M 5 0 7 3 5 4 3 6 0 5 -3 7 -5 4 -7 2 5 -2 5 -4 2 -7 0 -5 -2 -6 -5 -4
-5 -3 15 D
S
1391 322 M -5 0 -7 -2 -5 -4 -2 -7 0 -5 2 -6 5 -4 7 -3 8 D
S
1391 322 M -5 -2 -4 -4 -3 -7 0 -5 3 -6 4 -4 5 -3 7 D
S
711 536 M 2 -4 5 -3 5 0 5 3 2 6 0 37 6 D
S
713 536 M 3 3 2 6 0 37 3 D
S
703 551 M 20 0 1 D
S
710 536 M 2 -4 5 -3 4 0 6 3 2 6 0 37 6 D
S
712 536 M 3 3 3 6 0 37 3 D
S
703 551 M 19 0 1 D
S
699 63 M 2 -4 5 -3 5 0 5 3 2 6 0 37 6 D
S
701 63 M 3 3 2 6 0 37 3 D
S
692 78 M 19 0 1 D
S
698 63 M 3 -4 4 -3 5 0 6 3 2 6 0 37 6 D
S
700 63 M 3 3 3 6 0 37 3 D
S
691 78 M 20 0 1 D
S
682 48 M 2 -4 6 -2 5 0 4 2 10 7 4 2 6 0 4 -2 3 -7 0 -4 10 D
S
682 44 M 0 -5 2 -6 6 -2 5 0 4 2 10 6 4 3 6 0 4 -3 3 -4 10 D
S
682 48 M 2 -4 5 -2 5 0 5 2 9 7 5 2 5 0 5 -2 2 -7 0 -4 10 D
S
682 44 M 0 -5 2 -6 5 -2 5 0 5 2 9 6 5 3 5 0 5 -3 2 -4 10 D
S
628 748 M 0 46 1 D
S
631 748 M 0 46 1 D
S
646 762 M 0 17 1 D
S
621 748 M -3 -14 0 14 39 0 3 D
S
631 770 M 15 0 1 D
S
621 794 M 17 0 1 D
S
628 748 M 0 46 1 D
S
630 748 M 0 46 1 D
S
645 762 M 0 17 1 D
S
621 748 M -2 -14 0 14 38 0 3 D
S
630 770 M 15 0 1 D
S
621 794 M 17 0 1 D
S
677 764 M 0 30 1 D
S
680 794 M -10 0 0 -30 2 D
S
670 794 M 17 0 1 D
S
677 748 M -3 -3 3 -2 2 2 -2 3 4 D
S
677 764 M 0 30 1 D
S
679 794 M -9 0 0 -30 2 D
S
670 794 M 17 0 1 D
S
677 748 M -2 -3 2 -2 3 2 -3 3 4 D
S
712 764 M -5 -2 -2 -2 -3 -5 0 -4 3 -4 2 -3 5 -2 5 0 4 2 3 3 2 4 0 4 -2 5 -3 2
-4 2 15 D
S
717 764 M -5 0 1 D
S
708 766 M 3 5 0 9 -3 4 3 D
S
722 784 M -2 -4 0 -9 2 -5 3 D
S
724 768 M -4 0 0 2 4 -2 3 -2 4 D
S
705 781 M 2 2 7 2 12 0 7 3 3 4 0 2 -3 4 -2 3 8 D
S
700 790 M 8 -3 2 -4 0 -2 -2 -4 -8 -2 -14 0 -7 2 -2 4 0 2 2 4 7 3 12 0 7 2 3 2
14 D
S
712 764 M -5 -2 -3 -2 -2 -5 0 -4 2 -4 3 -3 5 -2 4 0 5 2 2 3 3 4 0 4 -3 5 -2 2
-5 2 15 D
S
716 764 M -4 0 1 D
S
707 766 M 2 5 0 9 -2 4 3 D
S
721 784 M -3 -4 0 -9 3 -5 3 D
S
724 768 M -5 0 0 2 5 -2 2 -2 4 D
S
705 781 M 3 2 7 2 12 0 7 3 3 4 0 2 -3 4 -3 3 8 D
S
699 790 M 8 -3 2 -4 0 -2 -2 -4 -8 -2 -14 0 -7 2 -3 4 0 2 3 4 7 3 12 0 7 2 3 2
14 D
S
751 790 M -3 -2 3 -2 2 2 -2 2 4 D
S
751 790 M -2 -2 2 -2 3 2 -3 2 4 D
S
824 757 M 0 46 7 -7 5 -2 3 D
S
833 751 M 0 43 1 D
S
824 794 M 22 0 1 D
S
823 757 M 0 46 8 -7 5 -2 3 D
S
833 751 M 0 43 1 D
S
823 794 M 22 0 1 D
S
gr
showpage
%%Trailer
%%Pages: 0
end
%%BoundingBox: 0 597 341 793
